Sparse Approximation via Polynomial Equations

We consider the problem of finding sparse solutions of an underdetermined linear system $Ax=b$. In contrast to conventional approaches based on greedy algorithms or convex relaxation, we reformulate sparse approximation as a structured system of polynomial equations and connect with the literature on tensor methods. We develop an eigenvalue decomposition based method that formally guarantees recovery of all sparse solutions if there is more than one. We also develop two optimization-based methods achieving favorable computational complexity. The new methods allow explicit control of the target sparsity. Numerical experiments illustrate the performance and compare to basis pursuit (denoising) and orthogonal matching pursuit.

==> figures/figureErrorVsSNR.tex <==
%% ovaj dio ide u main document
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepgfplotslibrary{groupplots}

% Colors defined locally so this figure does not depend on figureRuntime.tex
% being \input first.  Values are identical to the ones there, so redefining
% them here is a no-op for the other figures.
\definecolor{bpCol}{RGB}{0,114,189}
\definecolor{ompCol}{RGB}{217,83,25}
\definecolor{nullCol}{RGB}{126,47,142}
\definecolor{elsCol}{RGB}{237,177,32}

%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}[ht]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=0.2cm,
        y descriptions at=edge left,
    },
    width=0.44\columnwidth,
    height=0.45\columnwidth,
    ymode=log,
    ymin=5*1e-4, ymax=1e0,
    xmin=5, xmax=65,
    grid=both,
    minor grid style={gray!15},
    major grid style={gray!25},
    % tick align=outside,
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error bar style={line width=1pt},
    error bars/error mark options={
        line width=6pt,
        mark size=0.5pt,
        },
    every axis plot/.append style={line width=1pt, mark size=2pt},
    label style={font=\small},
    tick label style={font=\small},
    title style={font=\small},
    xlabel={SNR (dB)},
    xtick={20,40,60},
    xticklabel style={font=\small},
    yticklabel style={font=\small},
    % shorter line samples so the 5-entry legend fits inside the column
    legend image code/.code={%
      \draw[mark repeat=2, mark phase=2, #1]
        plot coordinates {(0cm,0cm) (0.15cm,0cm) (0.3cm,0cm)};%
    },
]

% ---------------- s = 10 ----------------
\nextgroupplot[
    title={$s = 10$},
    ylabel={Relative error},
]
\addplot[bpCol,   mark=o, mark options={fill=white}]        table[x=snr, y=bp_med_k10,
    y error plus=bp_errhi_k10, y error minus=bp_errlo_k10] {figureErrorVsSNR.dat};

\addplot[ompCol,  mark=square, mark options={fill=white}]  table[x=snr, y=omp_med_k10,
    y error plus=omp_errhi_k10, y error minus=omp_errlo_k10] {figureErrorVsSNR.dat};

\addplot[elsCol,  mark=triangle, mark options={fill=white}] table[x=snr, y=els_med_k10,
    y error plus=els_errhi_k10, y error minus=els_errlo_k10] {figureErrorVsSNR.dat};

\addplot[nullCol, mark=triangle, mark options={fill=white, rotate=180}] table[x=snr, y=null_med_k10,
    y error plus=null_errhi_k10, y error minus=null_errlo_k10] {figureErrorVsSNR.dat};

\addplot[black, dashed, mark=none, line width=0.9pt] table[x=snr, y=oracle_med_k10,
    y error plus=oracle_errhi_k10, y error minus=oracle_errlo_k10] {figureErrorVsSNR.dat};

% ---------------- s = 12 ----------------
\nextgroupplot[
    title={$s = 12$},
    yticklabel=\empty,
    legend columns=5,
    legend style={
        at={(0.5,1.5)}, anchor=north,
        font=\footnotesize,
        draw=none,
        inner sep=0pt,
        % draw=black,
        fill=none,
        % fill opacity=0.9,
        % text opacity=1,
        % inner sep=1.5pt,
        /tikz/every even column/.append style={column sep=1pt},
    },
    legend cell align=left,
]
\addplot[bpCol,   mark=o, mark options={fill=white}]        table[x=snr, y=bp_med_k12,
    y error plus=bp_errhi_k12, y error minus=bp_errlo_k12] {figureErrorVsSNR.dat};
\addlegendentry{BPDN}
\addplot[ompCol,  mark=square, mark options={fill=white}]  table[x=snr, y=omp_med_k12,
    y error plus=omp_errhi_k12, y error minus=omp_errlo_k12] {figureErrorVsSNR.dat};
\addlegendentry{OMP}
\addplot[elsCol,  mark=triangle, mark options={fill=white}] table[x=snr, y=els_med_k12,
    y error plus=els_errhi_k12, y error minus=els_errlo_k12] {figureErrorVsSNR.dat};
\addlegendentry{SESP-D}
\addplot[nullCol, mark=triangle, mark options={fill=white, rotate=180}] table[x=snr, y=null_med_k12,
    y error plus=null_errhi_k12, y error minus=null_errlo_k12] {figureErrorVsSNR.dat};
\addlegendentry{SESP-P}
\addplot[black, dashed, mark=none, line width=0.9pt] table[x=snr, y=oracle_med_k12,
    y error plus=oracle_errhi_k12, y error minus=oracle_errlo_k12] {figureErrorVsSNR.dat};
\addlegendentry{Oracle LS}

% ---------------- s = 14 ----------------
\nextgroupplot[
    title={$s = 14$},
    yticklabel=\empty,
]
\addplot[bpCol,   mark=o, mark options={fill=white}]        table[x=snr, y=bp_med_k14,
    y error plus=bp_errhi_k14, y error minus=bp_errlo_k14] {figureErrorVsSNR.dat};
\addplot[ompCol,  mark=square, mark options={fill=white}]  table[x=snr, y=omp_med_k14,
    y error plus=omp_errhi_k14, y error minus=omp_errlo_k14] {figureErrorVsSNR.dat};
\addplot[elsCol,  mark=triangle, mark options={fill=white}] table[x=snr, y=els_med_k14,
    y error plus=els_errhi_k14, y error minus=els_errlo_k14] {figureErrorVsSNR.dat};
\addplot[nullCol, mark=triangle, mark options={fill=white, rotate=180}] table[x=snr, y=null_med_k14,
    y error plus=null_errhi_k14, y error minus=null_errlo_k14] {figureErrorVsSNR.dat};
\addplot[black, dashed, mark=none, line width=0.9pt] table[x=snr, y=oracle_med_k14,
    y error plus=oracle_errhi_k14, y error minus=oracle_errlo_k14] {figureErrorVsSNR.dat};

\end{groupplot}
\end{tikzpicture}
\caption{Median relative error versus SNR. Error bars indicate the 25th and 75th percentiles over 100 trials. The oracle lower bound corresponds to least-squares on the true support.}
\label{fig:err_vs_snr}
\end{figure}

==> figures/figureHeatmap.tex <==
\begin{figure}[h!]
\centering
\begin{subfigure}{0.48\columnwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    height=\columnwidth,
    view={0}{90},
    xlabel={Sparsity $s$},
    ylabel={$\lambda$},
    xtick={1,3,6,9,12,15},
    xticklabels={1,3,6,9,12,15},
    ytick={1,5,9,13,17},
    yticklabels={$10^{-8}$,$10^{-4}$,$10^{0}$,$10^{4}$,$10^{8}$},
    tick label style={font=\small},
    label style={font=\small},
    colormap/viridis,
    colorbar horizontal,
    % point meta min=0,
    % point meta max=1,
    colorbar style={
        at={(0.5,1.45)},
        anchor=north,
        width=0.85*\pgfkeysvalueof{/pgfplots/parent axis width},
        height=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},
        xlabel={Success rate},
        label style={font=\small},
        xtick={0,0.5,1.0},
    },
    enlarge x limits=false,
    enlarge y limits=false,
]
\addplot[
    matrix plot*,
    point meta=explicit,
    mesh/cols=15,
] table[x=x, y=y, meta=z] {figureHeatmapNoiseless.dat};
\end{axis}
\end{tikzpicture}
\caption{Noiseless setting.}
\label{fig:els_noiseless}
\end{subfigure}
\hfill
\begin{subfigure}{0.48\columnwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    height=\columnwidth,
    view={0}{90},
    xlabel={Sparsity $s$},
    ylabel={},
    xtick={1,3,6,9,12,15},
    xticklabels={1,3,6,9,12,15},
    ytick={1,5,9,13,17},
    yticklabels={,,,,},
    tick label style={font=\small},
    label style={font=\small},
    colormap/viridis,
    colorbar horizontal,
    % point meta min=-0.3981,
    % point meta max=-0.1,
    colorbar style={
        at={(0.5,1.45)},
        anchor=north,
        width=0.85*\pgfkeysvalueof{/pgfplots/parent axis width},
        height=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},
        xlabel={Med. rel. error},
        label style={font=\small},
        % xtick={-0.3981,-0.1},
        % xticklabels={$10^{-0.4}$,$10^{-1}$},
        xtick={-0.4,-0.1},
        xticklabels={$0.4$,$0.1$},
    },
    enlarge x limits=false,
    enlarge y limits=false,
]
\addplot[
    matrix plot*,
    point meta=explicit,
    mesh/cols=15,
] table[x=x, y=y, meta=z] {figureHeatmapNoisy.dat};
\end{axis}
\end{tikzpicture}
\caption{Noisy setting, SNR $= 20$\,dB.}
\label{fig:els_noisy20db}
\end{subfigure}
\caption{Recovery performance of SESP-D as a function of sparsity level $s$ and regularization parameter $\lambda$.}
\label{fig:heatmap}
\end{figure}

==> figures/figureInitialization.tex <==
\begin{figure}[ht]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
      width=1\columnwidth,
      height=0.36\columnwidth,
      xlabel={Sparsity $s$},
      ylabel={Success Rate},
      xmin=1, xmax=15,
      ymin=0.25, ymax=1,
      ytick={0.25, 0.5, 0.75, 1},
      yticklabels={0.25, 0.5, 0.75, 1},
      xtick={1,3,5,7,9,11,13,15},
      grid=both,
      grid style={line width=0.4pt, draw=gray!30},
      major grid style={line width=0.6pt, draw=gray!50},
      tick label style={font=\small},
      label style={font=\small},
      legend style={
        at={(0,0)},
        anchor=south west,
        legend columns=3,
        font=\scriptsize,
        cells={anchor=west},
        row sep=-2pt,
        nodes={inner sep=1.5pt},
        /tikz/every even column/.append style={column sep=0.4em},
      },
      cycle list={
        {color={rgb,1:red,0.302;green,0.686;blue,0.290}, mark=+,        line width=1pt, mark size=2pt},
        {color={rgb,1:red,0.902;green,0.671;blue,0.008}, mark=triangle, line width=1pt, mark size=2pt, mark options={rotate=90}},
        {color={rgb,1:red,0.851;green,0.373;blue,0.008}, mark=x,        line width=1pt, mark size=2pt},
        {color={rgb,1:red,0.459;green,0.439;blue,0.702}, mark=star,     line width=1pt, mark size=2pt},
        {color={rgb,1:red,0.106;green,0.620;blue,0.467}, mark=pentagon, line width=1pt, mark size=2pt},
      },
    ]

    \addplot table[x=s, y=init1]{figureInitialization.dat};
    \addlegendentry{1 init}

    \addplot table[x=s, y=init2]{figureInitialization.dat};
    \addlegendentry{2 init}

    \addplot table[x=s, y=init5]{figureInitialization.dat};
    \addlegendentry{5 init}

    \addplot table[x=s, y=init10]{figureInitialization.dat};
    \addlegendentry{10 init}

    \addplot table[x=s, y=init20]{figureInitialization.dat};
    \addlegendentry{20 init}

    \end{axis}
  \end{tikzpicture}
  \caption{Success rate versus sparsity for SESP-D with different
           numbers of random initializations.}
  \label{fig:ExperimentInitialization}
\end{figure}


==> figures/figureMultipleSolutions.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1cm,
    },
    ybar stacked,
    width=0.52\columnwidth, height=0.37\columnwidth,
    ymin=0, ymax=1,
    symbolic x coords={10,3,1,0.3,0.1},
    xtick=data,
    xlabel={$\gamma$},
    tick label style={font=\small},
    label style={font=\small},
    title style={font=\footnotesize},
    ]

\nextgroupplot[
    title={SESP-D},
    ylabel={\shortstack{Recovery\\frequency}},
    ylabel style={align=center},
    legend to name={fig:recovery_freq_legend},
    legend style={legend columns=1, font=\footnotesize, draw=none},
    ]
\addplot coordinates {(10,0.541) (3,0.529) (1,0.518) (0.3,0.550) (0.1,0.602)};
\addplot coordinates {(10,0.248) (3,0.294) (1,0.344) (0.3,0.340) (0.1,0.374)};
\addplot coordinates {(10,0.108) (3,0.082) (1,0.066) (0.3,0.043) (0.1,0.010)};
\addplot coordinates {(10,0.103) (3,0.095) (1,0.072) (0.3,0.067) (0.1,0.014)};
\legend{$\hat{\mathbf{x}}_1$,$\hat{\mathbf{x}}_2$,$\hat{\mathbf{x}}_3$,$\hat{\mathbf{x}}_4$}

\nextgroupplot[
    title={SESP-P},
    yticklabels={},
    ]
\addplot coordinates {(10,0.467) (3,0.425) (1,0.481) (0.3,0.514) (0.1,0.526)};
\addplot coordinates {(10,0.213) (3,0.209) (1,0.318) (0.3,0.486) (0.1,0.474)};
\addplot coordinates {(10,0.162) (3,0.186) (1,0.108) (0.3,0.0)   (0.1,0.0)};
\addplot coordinates {(10,0.158) (3,0.180) (1,0.093) (0.3,0.0)   (0.1,0.0)};

\end{groupplot}

\node[anchor=center] at ($(group c1r1.east)!0.5!(group c2r1.west)$)
    {\ref{fig:recovery_freq_legend}};

\end{tikzpicture}
\caption{Recovery frequency by component for SESP-D (left) and SESP-P (right) as a function of $\gamma$.}
\label{fig:multiple_solutions}
\end{figure}

==> figures/figureNoiselessRecoveryVsMeasurements.tex <==
\definecolor{mycolor1}{rgb}{0.000,0.447,0.741}
\definecolor{mycolor2}{rgb}{0.851,0.325,0.098}
\definecolor{mycolor3}{rgb}{0.929,0.694,0.125}

\begin{figure}[ht]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
      width=1\columnwidth,
      height=0.5\columnwidth,
      xlabel={Number of measurements $m$},
      ylabel={Success Rate},
      xmin=0, xmax=64,
      ymin=0, ymax=1,
      grid=both,
      grid style={line width=0.4pt, draw=gray!30},
      major grid style={line width=0.6pt, draw=gray!50},
      tick label style={font=\small},
      label style={font=\small},
      cycle list={
        {rgb,1:red,0.000;green,0.447;blue,0.741},
        {rgb,1:red,0.851;green,0.325;blue,0.098},
        {rgb,1:red,0.929;green,0.694;blue,0.125},
      },
      % ---- top legend: BP/OMP/BP+SESP-D/BP+SESP-P, style-only (black) ----
      legend columns=4,
      legend style={
        at={(0.5,1.04)}, anchor=south,
        draw=none,
        font=\footnotesize,
        inner sep=1pt,
        /tikz/every even column/.append style={column sep=0.22cm},
      },
      legend cell align=left,
      % shorter line samples so the legend fits inside the column
      legend image code/.code={%
        \draw[mark repeat=2, mark phase=2, #1]
          plot coordinates {(0cm,0cm) (0.2cm,0cm) (0.4cm,0cm)};%
      },
    ]

    % ---- s = 4 (blue) ----
    \addplot[color=mycolor1, line width=1pt, forget plot] table[x=m,y=bp_s1]{figureNoiselessRecoveryVsMeasurements.dat};
    \addplot[color=mycolor1, dotted, line width=1pt, forget plot] table[x=m,y=omp_s1]{figureNoiselessRecoveryVsMeasurements.dat};
    \addplot[color=mycolor1, solid, mark=star, mark size=2pt, line width=1pt, forget plot, mark options={fill=white}] table[x=m,y=els_s1]{figureNoiselessRecoveryVsMeasurements.dat};
    \addplot[color=mycolor1, solid, mark=diamond, mark size=2pt, line width=1pt, forget plot, mark options={fill=white}] table[x=m,y=null_s1]{figureNoiselessRecoveryVsMeasurements.dat};

    % ---- s = 12 (red) ----
    \addplot[color=mycolor2, line width=1pt, forget plot] table[x=m,y=bp_s2]{figureNoiselessRecoveryVsMeasurements.dat};
    \addplot[color=mycolor2, dotted, line width=1pt, forget plot] table[x=m,y=omp_s2]{figureNoiselessRecoveryVsMeasurements.dat};
    \addplot[color=mycolor2, solid, mark=star, mark size=2pt, line width=1pt, mark options={fill=white}, forget plot] table[x=m,y=els_s2]{figureNoiselessRecoveryVsMeasurements.dat};
    \addplot[color=mycolor2, solid, mark=diamond, mark size=2pt, line width=1pt, mark options={fill=white}, forget plot] table[x=m,y=null_s2]{figureNoiselessRecoveryVsMeasurements.dat};

    % ---- s = 20 (yellow) ----
    \addplot[color=mycolor3, line width=1pt, forget plot] table[x=m,y=bp_s3]{figureNoiselessRecoveryVsMeasurements.dat};
    \addplot[color=mycolor3, dotted, line width=1pt, forget plot] table[x=m,y=omp_s3]{figureNoiselessRecoveryVsMeasurements.dat};
    \addplot[color=mycolor3, solid, mark=star, mark size=2pt, line width=1pt, mark options={fill=white}, forget plot] table[x=m,y=els_s3]{figureNoiselessRecoveryVsMeasurements.dat};
    \addplot[color=mycolor3, solid, mark=diamond, mark size=2pt, line width=1pt, mark options={fill=white}, forget plot] table[x=m,y=null_s3]{figureNoiselessRecoveryVsMeasurements.dat};

    % ---- top legend entries (black, style-only, independent of the colored data) ----
    \addlegendimage{black, line width=1pt}
    \addlegendentry{BP}
    \addlegendimage{black, dotted, line width=1pt}
    \addlegendentry{OMP}
    \addlegendimage{black, solid, mark=star, mark size=2pt, mark options={fill=white}, line width=1pt}
    \addlegendentry{BP + SESP-D}
    \addlegendimage{black, solid, mark=diamond, mark size=2pt, mark options={fill=white}, line width=1pt}
    \addlegendentry{BP + SESP-P}

    \end{axis}

    % ---- s=4/12/20 inset legend, bottom-right corner, drawn as its own small axis ----
    \begin{axis}[
      at={(rel axis cs:1,0.37)}, anchor=south east,
      hide axis,
      xmin=0, xmax=1, ymin=0, ymax=1,
      width=2.2cm, height=1.6cm,
      legend style={
        draw=black, fill=white,
        font=\tiny, cells={anchor=west},
        legend columns=1,
      },
    ]
    \addlegendimage{only marks, mark=square*, mark size=1pt, color=mycolor1}
    \addlegendentry{$s=4$}
    \addlegendimage{only marks, mark=square*, mark size=1pt, color=mycolor2}
    \addlegendentry{$s=12$}
    \addlegendimage{only marks, mark=square*, mark size=1pt, color=mycolor3}
    \addlegendentry{$s=20$}
    \end{axis}

  \end{tikzpicture}
  \caption{Effect of measurement count on recovery.}
  \label{fig:ExperimentTroppFigure1}
\end{figure}


==> figures/figureNoiselessRecoveryVsSparsity.tex <==
\definecolor{mycolor1}{rgb}{0.000,0.447,0.741}
\definecolor{mycolor2}{rgb}{0.851,0.325,0.098}
\definecolor{mycolor3}{rgb}{0.929,0.694,0.125}

\begin{figure}[ht]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
      width=1\columnwidth,
      height=0.5\columnwidth,
      xlabel={Sparsity $s$},
      ylabel={Success Rate},
      xmin=0, xmax=40,
      ymin=0, ymax=1,
      xtick={0, 5, 10, 15, 20, 25, 30, 35, 40},
      grid=both,
      grid style={line width=0.4pt, draw=gray!30},
      major grid style={line width=0.6pt, draw=gray!50},
      tick label style={font=\small},
      label style={font=\small},
      cycle list={
        {rgb,1:red,0.000;green,0.447;blue,0.741},
        {rgb,1:red,0.851;green,0.325;blue,0.098},
        {rgb,1:red,0.929;green,0.694;blue,0.125},
      },
      % ---- top legend: BP/OMP/BP+SESP-D/BP+SESP-P, style-only (black) ----
      legend columns=4,
      legend style={
        at={(0.5,1.04)}, anchor=south,
        draw=none,
        font=\footnotesize,
        inner sep=1pt,
        /tikz/every even column/.append style={column sep=0.22cm},
      },
      legend cell align=left,
      % shorter line samples so the legend fits inside the column
      legend image code/.code={%
        \draw[mark repeat=2, mark phase=2, #1]
          plot coordinates {(0cm,0cm) (0.2cm,0cm) (0.4cm,0cm)};%
      },
    ]

    % ---- m = 16 (blue) ----
    \addplot[color=mycolor1, line width=1pt, forget plot] table[x=k,y=bp_m1]{figureNoiselessRecoveryVsSparsity.dat};
    \addplot[color=mycolor1, dotted, line width=1pt, forget plot] table[x=k,y=omp_m1]{figureNoiselessRecoveryVsSparsity.dat};
    \addplot[color=mycolor1, solid, mark=star, mark size=2pt, line width=1pt, forget plot, mark options={fill=white}] table[x=k,y=els_m1]{figureNoiselessRecoveryVsSparsity.dat};
    \addplot[color=mycolor1, solid, mark=diamond, mark size=2pt, line width=1pt, forget plot, mark options={fill=white}] table[x=k,y=null_m1]{figureNoiselessRecoveryVsSparsity.dat};

    % ---- m = 32 (red) ----
    \addplot[color=mycolor2, line width=1pt, forget plot] table[x=k,y=bp_m2]{figureNoiselessRecoveryVsSparsity.dat};
    \addplot[color=mycolor2, dotted, line width=1pt, forget plot] table[x=k,y=omp_m2]{figureNoiselessRecoveryVsSparsity.dat};
    \addplot[color=mycolor2, solid, mark=star, mark size=2pt, line width=1pt, mark options={fill=white}, forget plot] table[x=k,y=els_m2]{figureNoiselessRecoveryVsSparsity.dat};
    \addplot[color=mycolor2, solid, mark=diamond, mark size=2pt, line width=1pt, mark options={fill=white}, forget plot] table[x=k,y=null_m2]{figureNoiselessRecoveryVsSparsity.dat};

    % ---- m = 48 (yellow) ----
    \addplot[color=mycolor3, line width=1pt, forget plot] table[x=k,y=bp_m3]{figureNoiselessRecoveryVsSparsity.dat};
    \addplot[color=mycolor3, dotted, line width=1pt, forget plot] table[x=k,y=omp_m3]{figureNoiselessRecoveryVsSparsity.dat};
    \addplot[color=mycolor3, solid, mark=star, mark size=2pt, line width=1pt, mark options={fill=white}, forget plot] table[x=k,y=els_m3]{figureNoiselessRecoveryVsSparsity.dat};
    \addplot[color=mycolor3, solid, mark=diamond, mark size=2pt, line width=1pt, mark options={fill=white}, forget plot] table[x=k,y=null_m3]{figureNoiselessRecoveryVsSparsity.dat};

    % ---- top legend entries (black, style-only, independent of the colored data) ----
    \addlegendimage{black, line width=1pt}
    \addlegendentry{BP}
    \addlegendimage{black, dotted, line width=1pt}
    \addlegendentry{OMP}
    \addlegendimage{black, solid, mark=star, mark size=2pt, mark options={fill=white}, line width=1pt}
    \addlegendentry{BP + SESP-D}
    \addlegendimage{black, solid, mark=diamond, mark size=2pt, mark options={fill=white}, line width=1pt}
    \addlegendentry{BP + SESP-P}

    \end{axis}

    % ---- m=16/32/48 inset legend, positioned on the axis, drawn as its own small axis ----
    \begin{axis}[
      at={(rel axis cs:1,1)}, anchor=north east,
      hide axis,
      xmin=0, xmax=1, ymin=0, ymax=1,
      width=2.2cm, height=1.6cm,
      legend style={
        draw=black, fill=white,
        font=\tiny, cells={anchor=west},
        legend columns=1,
      },
    ]
    \addlegendimage{only marks, mark=square*, mark size=1pt, color=mycolor1}
    \addlegendentry{$m=16$}
    \addlegendimage{only marks, mark=square*, mark size=1pt, color=mycolor2}
    \addlegendentry{$m=32$}
    \addlegendimage{only marks, mark=square*, mark size=1pt, color=mycolor3}
    \addlegendentry{$m=48$}
    \end{axis}

  \end{tikzpicture}
  \caption{Recovery with a fixed measurement count.}
  \label{fig:ExperimentTroppFigure2}
\end{figure}


==> figures/figureRuntime.tex <==
\definecolor{bpCol}{RGB}{0,114,189}
\definecolor{ompCol}{RGB}{217,83,25}
\definecolor{nullCol}{RGB}{126,47,142}
\definecolor{elsCol}{RGB}{237,177,32}


\begin{figure}[ht]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=0.2cm,
        y descriptions at=edge left,
    },
    width=0.575\columnwidth,
    height=0.5\columnwidth,
    grid=both,
    grid style={line width=0.4pt, draw=gray!30},
    major grid style={line width=0.6pt, draw=gray!50},
    every axis plot/.append style={line width=1pt, mark size=2pt},
    ymode=log,
    ytick={1e-3, 1e-1, 1e1, 1e3},
    ymin=1e-4, ymax=1e3,
    tick label style={font=\small},
    label style={font=\small},
    xlabel style={
        at={(axis description cs:0.5,0)},
        anchor=north,
        yshift=-0.35cm,
    },
]

\nextgroupplot[
    xmode=log,
    xlabel={Dictionary size $n$},
    ylabel={Average runtime (s)},
    legend to name=runtimelegend,
    legend columns=4,
    legend style={
        draw=none,
        font=\footnotesize,
        /tikz/every even column/.append style={column sep=0.6em},
    },
]
\addplot[color=bpCol, mark=o, mark options={fill=white}] table[x=n,y=bp_n]{figureRuntime.dat};
\addlegendentry{BP}
\addplot[color=ompCol, mark=square, mark options={fill=white}] table[x=n,y=omp_n]{figureRuntime.dat};
\addlegendentry{OMP}
\addplot[color=elsCol, mark=triangle, mark options={fill=white}] table[x=n,y=els_n]{figureRuntime.dat};
\addlegendentry{SESP-D}
\addplot[color=nullCol, mark=triangle, mark options={fill=white, rotate=180}] table[x=n,y=null_n]{figureRuntime.dat};
\addlegendentry{SESP-P}

\nextgroupplot[
    xtick={1,5,10,15,20},
    xlabel={Sparsity $s$},
]
\addplot[color=bpCol, mark=o, mark options={fill=white}, forget plot] table[x=s,y=bp_s]{figureRuntime.dat};
\addplot[color=ompCol, mark=square, mark options={fill=white}, forget plot] table[x=s,y=omp_s]{figureRuntime.dat};
\addplot[color=elsCol, mark=triangle, mark options={fill=white}, forget plot] table[x=s,y=els_s]{figureRuntime.dat};
\addplot[color=nullCol, mark=triangle, mark options={fill=white, rotate=180}, forget plot] table[x=s,y=null_s]{figureRuntime.dat};

\end{groupplot}

\node at ($(group c1r1.north)!0.5!(group c2r1.north)$)
    [anchor=south, yshift=0.05cm] {\ref{runtimelegend}};

\end{tikzpicture}

\vspace{-0.55cm}

% \noindent
\begin{minipage}[t]{0.15\columnwidth}
\centering
\end{minipage}%
\hspace{1.2cm}%
\begin{minipage}[t]{0.4\columnwidth}
\centering\small
\subcaption{Fixed sparsity $s=10$.}
\label{fig:runtime_n}
\end{minipage}%
% \hspace{1cm}%
\begin{minipage}[t]{0.4\columnwidth}
\centering\small
\subcaption{Fixed size $n=500$.}
\label{fig:runtime_s}
\end{minipage}

% \vspace{-0.2cm}
\caption{Average runtime comparison in the noiseless case.}
\label{fig:runtime_comparison}
\end{figure}

==> figures/figureRuntimeNoisy.tex <==
\definecolor{bpCol}{RGB}{0,114,189}
\definecolor{ompCol}{RGB}{217,83,25}
\definecolor{sesppCol}{RGB}{126,47,142}
\definecolor{sespdCol}{RGB}{237,177,32}


\begin{figure}[ht]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=0.2cm,
        y descriptions at=edge left,
    },
    width=0.575\columnwidth,
    height=0.5\columnwidth,
    grid=both,
    grid style={line width=0.4pt, draw=gray!30},
    major grid style={line width=0.6pt, draw=gray!50},
    every axis plot/.append style={line width=1pt, mark size=2pt},
    ymode=log,
    ytick={1e-3, 1e-1, 1e1, 1e3},
    ymin=1e-4, ymax=1e3,
    tick label style={font=\small},
    label style={font=\small},
    xlabel style={
        at={(axis description cs:0.5,0)},
        anchor=north,
        yshift=-0.35cm,
    },
]

\nextgroupplot[
    xmode=log,
    xlabel={Dictionary size $n$},
    ylabel={Average runtime (s)},
    legend to name=runtimelegendnoisy,
    legend columns=4,
    legend style={
        draw=none,
        font=\footnotesize,
        /tikz/every even column/.append style={column sep=0.6em},
    },
]
\addplot[color=bpCol, mark=o, mark options={fill=white}] table[x=n,y=bp_n]{figureRuntimeNoisy.dat};
\addlegendentry{BPDN}
\addplot[color=ompCol, mark=square, mark options={fill=white}] table[x=n,y=omp_n]{figureRuntimeNoisy.dat};
\addlegendentry{OMP}
\addplot[color=sespdCol, mark=triangle, mark options={fill=white}] table[x=n,y=els_n]{figureRuntimeNoisy.dat};
\addlegendentry{SESP-D}
\addplot[color=sesppCol, mark=triangle, mark options={fill=white, rotate=180}] table[x=n,y=null_n]{figureRuntimeNoisy.dat};
\addlegendentry{SESP-P}

\nextgroupplot[
    xtick={1,5,10,15,20},
    xlabel={Sparsity $s$},
]
\addplot[color=bpCol, mark=o, mark options={fill=white}, forget plot] table[x=s,y=bp_s]{figureRuntimeNoisy.dat};
\addplot[color=ompCol, mark=square, mark options={fill=white}, forget plot] table[x=s,y=omp_s]{figureRuntimeNoisy.dat};
\addplot[color=sespdCol, mark=triangle, mark options={fill=white}, forget plot] table[x=s,y=els_s]{figureRuntimeNoisy.dat};
\addplot[color=sesppCol, mark=triangle, mark options={fill=white, rotate=180}, forget plot] table[x=s,y=null_s]{figureRuntimeNoisy.dat};

\end{groupplot}

\node at ($(group c1r1.north)!0.5!(group c2r1.north)$)
    [anchor=south, yshift=0.05cm] {\ref{runtimelegendnoisy}};

\end{tikzpicture}

\vspace{-0.55cm}

% \noindent
\begin{minipage}[t]{0.15\columnwidth}
\centering
\end{minipage}%
\hspace{1.2cm}%
\begin{minipage}[t]{0.4\columnwidth}
\centering\small
\subcaption{Fixed sparsity $s=10$}
\label{fig:runtime_noisy_n}
\end{minipage}%
% \hspace{1cm}%
\begin{minipage}[t]{0.4\columnwidth}
\centering\small
\subcaption{Fixed size $n=500$}
\label{fig:runtime_noisy_s}
\end{minipage}

% \vspace{-0.2cm}
\caption{Average runtime comparison in the noisy case.}
\label{fig:runtime_comparison_noisy}
\end{figure}

==> figures/figureSuccessRate.tex <==
\begin{figure}[ht]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
      width=\columnwidth,
      height=0.54\columnwidth,
      xlabel={Sparsity $s$},
      ylabel={Success Rate},
      xmin=0, xmax=25,
      ymin=0, ymax=1,
      ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
      xtick={0, 5, 10, 15, 20, 25},
      grid=both,
      grid style={line width=0.4pt, draw=gray!30},
      major grid style={line width=0.6pt, draw=gray!50},
      tick label style={font=\small},
      label style={font=\small},
      legend style={
        at={(0,0)},
        anchor=south west,
        font=\scriptsize,
        cells={anchor=west},
        legend columns=1,
        row sep=-2pt,
        nodes={inner sep=1.5pt},
      },
      cycle list={
        {color={rgb,1:red,0.000;green,0.447;blue,0.741}, mark=o,        line width=1pt, mark size=2pt},
        {color={rgb,1:red,0.851;green,0.325;blue,0.098}, mark=square,   line width=1pt, mark size=2pt},
        {color={rgb,1:red,0.929;green,0.694;blue,0.125}, mark=triangle, line width=1pt, mark size=2pt},
        {color={rgb,1:red,0.494;green,0.184;blue,0.557}, mark=triangle, line width=1pt, mark size=2pt, mark options={rotate=180}},
        {color={rgb,1:red,0.466;green,0.675;blue,0.188}, mark=star, line width=1pt, mark size=2pt},
        {color={rgb,1:red,0.302;green,0.745;blue,0.933}, mark=diamond, line width=1pt, mark size=2pt},
      },
    ]

    \addplot table[x=s, y=bp]{figureSuccessRate.dat};
    \addlegendentry{BP}

    \addplot table[x=s, y=omp]{figureSuccessRate.dat};
    \addlegendentry{OMP}

    \addplot table[x=s, y=sespd]{figureSuccessRate.dat};
    \addlegendentry{SESP-D}

    \addplot table[x=s, y=sespp]{figureSuccessRate.dat};
    \addlegendentry{SESP-P}

    \addplot table[x=s, y=bp_sespd]{figureSuccessRate.dat};
    \addlegendentry{BP + SESP-D}

    \addplot table[x=s, y=bp_sespp]{figureSuccessRate.dat};
    \addlegendentry{BP + SESP-P}

    \end{axis}
  \end{tikzpicture}
  \caption{Success rate versus sparsity over 100 trials in the noiseless setting. SESP-D uses 1 random initialization.}
  \label{fig:ExperimentSuccess}
\end{figure}

